Categorification of quantum symmetric pairs I

We categorify a coideal subalgebra of the quantum group of $\mathfrak{sl}_{2r+1}$ by introducing a $2$-category \`a la Khovanov-Lauda-Rouquier, and show that self-dual indecomposable $1$-morphisms categorify the canonical basis of this algebra. This allows us to define a categorical action of this coideal algebra on the categories of modules over cohomology rings of partial flag varieties and on the BGG category $\mathcal{O}$ of type B/C.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}: \calE_i 1_\lambda\to \calE_i1_\lambda\{ -2\}
\qquad
&&x' 
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}:\calF_i 1_\lambda\to \calF_i1_\lambda\{ -2\}
\\
&\tau
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}: \calE_i\calE_j 1_\lambda\to \calE_j\calE_i 1_\lambda\{\langle\alpha^\vee_i,\alpha_j\rangle\}
\qquad
&&\tau'
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}: \calF_i\calF_j 1_\lambda\to \calF_j\calF_i 1_\lambda\{\langle\alpha^\vee_i,\alpha_j\rangle\}
\\
&\eta
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}: 1_\lambda\to \calF_i\calE_i1_\lambda\{1-\langle\thal^\vee_i,\lambda+\alpha_i\rangle\}
\qquad
&&\eta'
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (0.4,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:1_\lambda\to \calE_i\calF_i1_\lambda\{-1+\langle\thal^\vee_i,\lambda\rangle\}
\\
&\epsilon
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}: \calE_i\calF_i1_\lambda\to 1_\lambda\{-1+\langle\thal^\vee_i,\lambda\rangle\}
\qquad
&&\epsilon'
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
     \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (0.3, .5) {$\scriptstyle{i}$};
 \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.
\end{align}

\item (Cyclicity of $x$ and $\tau$)
\begin{align}\label{cyc-x}
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
},\\
\label{cyc-tau}%cyc-tau%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=t_{ji}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkred] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkred] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkred] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkred] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkred] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkred] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkred] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkred] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkred] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.8,1.3) {$\scriptstyle{j}$};
  \node at (1.3,1.3) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=t_{ij}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkred] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkred] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkred] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkred] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkred] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkred] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkred] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (-1.3,1.3) {$\scriptstyle{j}$};
  \node at (-0.8,1.3) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.26) {$\scriptstyle{i}$};
   \node at (0.25,-.26) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\left\{
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
 \node at (.28,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $i=j$,}\\
0&\text{otherwise,}\\
\end{array}
\right.
\end{align}
\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick,darkred] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
  \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.43,.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\left\{
\begin{array}{ll}
0&\text{if $i=j$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{if  $|i-j|>1$, %$d_{ij}=0$,
}\\
 t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      %\node at (-0.5,0.2) {$\color{darkred}\scriptstyle{d_{ij}}$};
\end{tikzpicture}
}
+
t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     %\node at (0.32,0.2) {$\color{darkred}\scriptstyle{d_{ji}}$};
\end{tikzpicture}
}
&\text{otherwise,}\\
\end{array}
\right. \label{now}
\end{align}
\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.45) {$\scriptstyle{i}$};
   \node at (0,-.45) {$\scriptstyle{j}$};
  \node at (0.45,-.45) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!-
\!\!\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.45) {$\scriptstyle{i}$};
   \node at (0,-.45) {$\scriptstyle{j}$};
  \node at (0.45,-.45) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (0.44,-.4) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     %\node at (-0.28,0.05) {$\color{darkred}\bullet$};
     %\node at (0.44,0.05) {$\color{darkred}\bullet$};
      %\node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      %\node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
&\text{if $i=k \neq j$ and $|i-j|=1$,   %$d_{ij}=1$,
}\\
0&\text{otherwise.}
\end{array}\label{qhalast}
\right.
\end{align}

\item (Bubble relations)

\begin{align}\label{bubble1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}&= 0\text{ if $s< \langle \thal^\vee_i,\lambda\rangle-1$},\quad
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} &= 2^{\delta_{i,\hf}}1_{1_\lambda}\text{ if $s=\langle \thal^\vee_i,
    \lambda\rangle-1$},\\ \label{bubble2}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}&= 0\text{ if $s<1-\langle \thal^\vee_i, \lambda+\alpha_i\rangle$},
\quad
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} &= 1_{1_\lambda}\text{ if $s=1-\langle \thal^\vee_i, \lambda+\alpha_i\rangle$},
\end{align}
\begin{align}
\sum_{\substack{t,s \in \bbZ \\ t+s=n-\langle \thal^\vee_i, \alpha_i\rangle }}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
&= 0
\text{ for all $n> 0$}.\label{bubble3}
\end{align}

\item (Nodal relations) Set
\begin{align}\label{sigrel}
\chi=:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.6) {$\scriptstyle{i}$};
   \node at (0.28,-.6) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\chi'=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.65) {$\scriptstyle{i}$};
   \node at (0.28,-.6) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&=
\sum_{t+s=-1}\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.4,-.25) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.35,0.25) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}},
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}
&=
-\sum_{t+s=-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (-.35,-.25) {$\color{darkred}\scriptstyle{s}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\bullet$};
   \node at (0.42,0.25) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}}.
\end{align}

\item (Bicross relations)

For $i\neq\hf$, we have
\begin{align}\label{bicross down}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
 \node at (0.28,-.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\sum_{u+s+t=-2}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.35,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\label{bicross up}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.8) {$\scriptstyle{i}$};
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\sum_{u+s+t=-2}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.25,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.35,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.8) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.
\end{align}

For $i=\hf$, we have
\begin{align}\label{j-bicross down}%%%%%%%%%%%%%%%%%
\mathord{
\begin{tikzpicture}[baseline = .3]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{\hf}$};
  \node at (0.28,-.8) {$\scriptstyle{\hf}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\sum_{u+s+t=-2}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{\hf}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.4,0) {$\scriptstyle{\hf}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.35,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{\hf}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (-0.3, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.4) {$\scriptstyle{\hf}$};
   \node at (0.1,-.4) {$\scriptstyle{\hf}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (0.1, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.4) {$\scriptstyle{\hf}$};
   \node at (0.1,-.4) {$\scriptstyle{\hf}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}},\\
\label{j-bicross up}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.8) {$\scriptstyle{\hf}$};
  \node at (-0.28,-.8) {$\scriptstyle{\hf}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\sum_{u+s+t=-2}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.3,-.8) {$\scriptstyle{\hf}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.35,0.2) {$\scriptstyle{\hf}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.35,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.85) {$\scriptstyle{\hf}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.4) {$\scriptstyle{\hf}$};
   \node at (0.1,-.4) {$\scriptstyle{\hf}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (0.1, 0) {$\color{darkred}\bullet$};
  \node at (-0.3,-.4) {$\scriptstyle{\hf}$};
  \node at (0.1,-.4) {$\scriptstyle{\hf}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
 \node at (0.28,-.8) {$\scriptstyle{j}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
%t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\quad
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.8) {$\scriptstyle{j}$};
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
%t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 & 
 $\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
&
$
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (0.4,.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
&
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
&
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
&
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
&
$
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$
\\

\hline
deg &  $\langle\thal^\vee_i,\lambda+\alpha_i\rangle - 1$ 
& $ 1-\langle\thal^\vee_i,\lambda\rangle$
& $1-\langle\thal^\vee_i,\lambda\rangle$
& $\langle\thal^\vee_i,\lambda+\alpha_i\rangle - 1$
& $-\langle\alpha^\vee_i,\alpha_j\rangle$
& $-\langle\alpha^\vee_i,\alpha_j\rangle$
\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
			 \draw[-,thick,darkred] (0,0) to[out=-90,in=180]  (.2,-0.2);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
  			 \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle m$}] {$\bullet$} (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](-.4,.4) to node  {$\bullet$} (-.4,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
		+
			\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180]   (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle  m+1$}] {$\bullet$} (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](-.4,.4) to (-.4,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
& = 
 - \, \mathord{
		\begin{tikzpicture}[baseline = -4]
			% double crossing
			\draw[->,thick,darkred] (-0.28,-.7) to [out=90,in=-90] (0.28,0);
			\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
			\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
			\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
			%%% the line
			\draw[->, thick, darkred] (0.84, -0.7) to node[label={[shift={(0.2,-0.75)}] $\scriptstyle  m $}] {$\bullet$}  (0.84, 0.7);
		 	 \node at (1.1,0.5) {$\scriptstyle{\lambda}$};
			 \draw[-, thick, darkred] (0.28, 0.7) to [out=90, in=180] (0.56,1) to[out=0, in=90] (0.84, 0.7);
			  \draw[-, thick, darkred] (0.28, -0.7) to [out=-90, in=180] (0.56,-1) to[out=0, in=-90] (0.84, -0.7);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
+
 \sum^{\lambda_{\hf}+3}_{j=0}  (\lambda_{\hf}+4-j)
	 \mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+j$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.6) to  node[label={[shift={(1,-0.75)}] $\scriptstyle  \lambda_{\hf}+3 -j +m $}] {$\bullet$}  (0.8,-.6);
		\end{tikzpicture}
			} \\
%%%%%%%%%%%%%%%%%%
&  = 
\sum^{m-1}_{a= 0}	 \sum^{a+\lambda_{\hf}+4}_{j=0}\,
	 \mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+j$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.6) to  node[label={[shift={(1,-0.75)}] $\scriptstyle  \lambda_{\hf}+3 -j +m $}] {$\bullet$}  (0.8,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
+	\sum^{\lambda_{\hf}+3}_{j=0} (\lambda_{\hf}+4-j)
 \mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+j$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.6) to  node[label={[shift={(1,-0.75)}] $\scriptstyle  \lambda_{\hf}+3 -j +m $}] {$\bullet$}  (0.8,-.6);
		\end{tikzpicture}
			}\\
%%%%%%%%%%%%%%%%%%
& =
	\sum^{\lambda_{\hf}+3+m}_{j=0} (\lambda_{\hf}+4-j+m)
 \mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+j$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.6) to  node[label={[shift={(1,-0.75)}] $\scriptstyle  \lambda_{\hf}+3 -j +m $}] {$\bullet$}  (0.8,-.6);
		\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
			 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha + 1$}] {$\bullet$} (.2,-0.2);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
  			 \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](0.8,.4) to node {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
		+
			\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180]  node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}+2+\alpha$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](0.8,.4) to (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
		 = 
		\sum^{\alpha}_{s = 0} (s+1)
			\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node[label={[shift={(0.1,-0.75)}] $\scriptstyle \lambda_{\hf}-1+\alpha-s$}] {$\bullet$}  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			%%% The right arrow 
			\draw[<-,thick,darkred] (-0.4,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle s$}] {$\bullet$} (-0.4,-.4);
		\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
-
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
-
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}+2+\alpha$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to  (0.8,-.4);
		\end{tikzpicture}
			}
\\
= &
	\Big(	\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
+
%%%%%%%%%%%%%%%
	\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			} \Big)
%%%%%%%%%%%%%%%
-	2 \Big(
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			} \Big)
%%%%%%%%%%%%%%%
+	\Big(\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +\alpha +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			} 
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}+2+\alpha$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to  (0.8,-.4);
		\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} = 1, \qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle  \lambda_{\hf}-1$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
=
-
\sum^{\alpha}_{l=1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
=
-
\sum^{\infty}_{l= -\infty}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]		
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (-0.2,0.2) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](-.4,.4) to (-.4,-.4);
		\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
			 \draw[-,thick,darkred] (0,0) to[out=-90,in=180]  (.2,-0.2);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
  			 \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}+\alpha-3$}] {$\bullet$} (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](-.4,.4) to node  {$\bullet$} (-.4,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
		+
			\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180]   (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle  -\lambda_{\hf}-2+\alpha$}] {$\bullet$} (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			%%% The letf arrow 
			\draw[<-,thick,darkred](-.4,.4) to (-.4,-.4);
		\end{tikzpicture}
			}\Big)
\\
%%%%%%%%%%%%%%%%%%
 = &
-
\sum^{\alpha}_{l=1}
\Big( \mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
	%%% The letf arrow 
			\draw[<-,thick,darkred](-.8,.4) to node  {$\bullet$} (-.8,-.4);
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
	%%% The letf arrow 
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%
+
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
			\draw[<-,thick,darkred](-.8,.4) to  (-.8,-.4);
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\Big)
\\
 =  &
%%%%%%%%%%%%%%%%%%
\sum^{\alpha}_{l=1} \Big(  	
	-\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 4$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}]  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
-
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}+l+2$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to  node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}\Big) 
%%%%%%%%%%%%%%%%%%
			\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
				%%% The letf arrow 
				\end{tikzpicture}
				} 
\\
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
 + &
\sum^{\alpha}_{l=1} \Big(  	
	-\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
+
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
-
		\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0]  (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}+l+2$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]  (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to  (0.8,-.4);
		\end{tikzpicture}
			}\Big) 
%%%%%%%%%%%%%%%
			\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 4$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
+ \sum^{\alpha}_{l=1} \Big(  	
	-\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l-1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
% 			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
\\
= & \sum^{\alpha}_{l=1} \Big( 
-
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\Big(
\sum^{\alpha-l}_{s=0} (s+1)\!\!\!
\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf} -5 +\alpha-l-s$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.3, -0.35)}] $\scriptstyle s+3$}] {$\bullet$} (0.8,-.4);
			 \node at (1,0.4) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}
			}
			\Big) \Big)
%%%%%%%%%%%%%%%	
%%%%%%%%%%%%%%%	
%%%%%%%%%%%%%%%					
\\
=&  \sum^{\alpha-1}_{s=0} (s+1) 
\Big( 
-
\sum^{\alpha-s}_{l=1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf}-1+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+\alpha-l-s$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda+\alpha_\hf}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
\Big) 
\,\,
\mathord{
\begin{tikzpicture}[baseline = -4]
\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.4, -0.45)}] $\scriptstyle s+3$}] {$\bullet$} (0.8,-.4);
   \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=   -2 (\alpha-2) 
\,\,
\mathord{
\begin{tikzpicture}[baseline = -4]
\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.45)}] $\scriptstyle \alpha$}] {$\bullet$} (0.8,-.4);
   \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l $}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 3$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
+ \sum^{\alpha}_{l=1} \Big(  	
	\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
% 			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%\\&
=  2 (\alpha-1)  
\,\,
\mathord{
\begin{tikzpicture}[baseline = -4]
\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.45)}] $\scriptstyle \alpha$}] {$\bullet$} (0.8,-.4);
   \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
\\
%\end{align*}
%
%\begin{align*}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
 \sum^{\alpha}_{l=1} \Big(  	
	\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l +1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 2$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
+ \sum^{\alpha}_{l=1} \Big(  	
	\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l + 1$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
% 			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle 1$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%\\&
=  2 \alpha   \,\,
\mathord{
\begin{tikzpicture}[baseline = -4]
\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.45)}] $\scriptstyle \alpha$}] {$\bullet$} (0.8,-.4);
   \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l +2$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node  {$\bullet$} (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-3+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
+ \sum^{\alpha}_{l=1} \Big(  	
	-\mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[<-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +l +2$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
% 			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to   (0.8,-.4);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%
\mathord{
				\begin{tikzpicture}[baseline = 0]
				  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
				  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
				\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
				  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-2+\alpha-l$}] {$\bullet$} (0.2,0.2);
				% \node at (0,-.1) {$\scriptstyle{\hf}$};
				   \node at (0.6,0.4) {$\scriptstyle{\lambda}$};
				%   \node at (.2,.2) {$\color{darkred}\bullet$};
				%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
					%%% The letf arrow 
				\end{tikzpicture}
				}	\Big)
%%%%%%%%%%%%%%%
\\
=&  \sum^{\alpha-1}_{s=0} (s+1) 
\Big( 
-
\sum^{\alpha-s}_{l=1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0]  (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] node[label={[shift={(0,-0.75)}] $\scriptstyle \lambda_{\hf} +2+l$}] {$\bullet$}  (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
%  \node at (-.2,.2) {$\color{darkred}\bullet$};
%   \node at (-.4,.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]   (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[label={[shift={(0,-0.75)}] $\scriptstyle -\lambda_{\hf}-5+\alpha-l-s$}] {$\bullet$} (0.2,0.2);
% \node at (0,-.1) {$\scriptstyle{\hf}$};
   \node at (0.6,0.4) {$\scriptstyle{\lambda+\alpha_\hf}$};
%   \node at (.2,.2) {$\color{darkred}\bullet$};
%   \node at (.4,.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
\Big) 
\,\,
\mathord{
\begin{tikzpicture}[baseline = -4]
\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.4, -0.45)}] $\scriptstyle s$}] {$\bullet$} (0.8,-.4);
   \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
= & 2 \sum^{\alpha-1}_{s=0} (s+1) \!\!\!
	 \mathord{
		\begin{tikzpicture}[baseline= -4]
 			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(0,-0.85)}] $\scriptstyle -\lambda_{\hf} -5 +\alpha-s$}] {$\bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90]   (0.4,0);			
 			%\node at (0.5,0.0) {$\scriptstyle{i}$};
%  			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%   			\node at (0,0) {$\color{darkred}\bullet$};
% %  			\node at (-0.2,0) {$\color{darkred}\scriptstyle{\lambda_{\hf}+2 + \alpha-3}$};
			%%% The right arrow 
			\draw[<-,thick,darkred](0.8,.4) to node[label={[shift={(0.2, -0.25)}] $\scriptstyle s$}] {$\bullet$} (0.8,-.4);
		\end{tikzpicture}

==> (inline-2) <==
\begin{bmatrix}
B_1 \\ \kappa \cdot B_2 \\ P_0 \\ \vdots \\ P_{\lambda_{\hf}-1}
\end{bmatrix}
\cdot
\begin{bmatrix}
C_1 & C_2 \cdot \kappa &I_0 & \cdots & I_{\lambda_{\hf}-1} 
\end{bmatrix}
\begin{tikzpicture}[baseline=-4, scale=0.4]
					\draw[->,thick, darkred] (0, 2) to[out=-90, in=90] node[near start] {$\color{darkred} \bullet$} (-1,0) to[out=-90, in=90] (1,-2);
					\draw[<-,thick, darkred] (1, 2)  to[out=-90, in=90] (-1,-2);	
					\draw[->, thick, darkred] (-1, 2) to[out=-90, in=90] (1,0) to[out=-90, in=90] (0,-2);
					\node at (1.8, 1.7) {$\scriptstyle\lambda$};
					%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -2.6) {$\kappa$}; 
				\end{tikzpicture}
					}
				=
				-\, 
			\mathord{
				\begin{tikzpicture}[baseline=-4, scale=0.4]
					\draw[->, thick, darkred] (-1, 2) to[out=-90, in=90] (1, -0.75) to[out=-90, in=90] (0,-2);
					\draw[->,thick, darkred] (0, 2) to[out=-90, in=90] node[near start] {$\color{darkred} \bullet$} (1,0.5) to[out=-90, in=90] (0, -0.75) to[out=-90, in=90] (1,-2);
					\draw[<-,thick, darkred] (1, 2)  to[out=-90, in=90] (-1,-2);	
						\node at (1.8, 1.7) {$\scriptstyle\lambda$};
						%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -2.6) {$\kappa$}; 
				\end{tikzpicture}
\begin{tikzpicture}[baseline = -6pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0.4) --  (-0.5,-0.7);
			% top bubble 
  			\draw[<-,thick,darkred] (0.2,0.2) to[out=90,in=0]   (0,0.4);
 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[near start, label={[shift={(0.6,-0.7)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1-k+s}$}]  {$\color{darkred}\bullet$} (0.2,0.2);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[-,thick,darkred] (0.2,-0.4) to[out=90,in=0] (0,-0.2);
 			\draw[->,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.1,-0.75)}]$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$}]  {$\color{darkred}\bullet$}  (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[->,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.6)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\end{tikzpicture}
			}
 = \delta_{k,l} \,
 \mathord{
		\begin{tikzpicture}[baseline = -6pt]
%line
 	\draw[->,thick,darkred] ( -0.5, 0.4) --  (-0.5,-0.7);
		\end{tikzpicture}
		}\, .
$$
\end{proof}

\begin{lemma}
\label{lem:B1I}
We have $B_1 \cdot I_k =0$ and $P_k \cdot C_1=0$, for $0\le k \le \lambda_{\hf}-1$.
\end{lemma}

\begin{proof}
We have 
\[
B_1 \cdot I_k =
- \, {\frac 12} \sum_{s+t = k}\,
				\begin{tikzpicture}[baseline=8]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.4) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (.2,0.4);
					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,.6) to (-.4,-.4);
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0, 1.1);
				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (0.4, 1.1);
				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (-0.4, 1.1);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				\end{tikzpicture}					
=
\, {\frac 12} \sum_{u+v+t= k-1}\,
			\mathord{
				\begin{tikzpicture}[baseline=8]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%lower bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.5) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,1.2) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred}\bullet$} (.2,1);
					\draw[-,thick,darkred] (.2,1) to[out = -180, in = -90] (0,1.2);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,1.2) to (-.4,-.6);
				%upper bubble
				\draw[-,thick,darkred] (.2,0.8 ) to[out=180,in=90] (0,0.6);
		 		\draw[<-,thick,darkred] (0.4,0.6) to[out=90,in=0] (.2, 0.8);
		 		\draw[-,thick,darkred] (0,0.6) to[out=-90,in=180] node[label={[shift={(-0.3, -0.45)}] $\scriptstyle u$}] {$\bullet$} (.2, 0.4);
		  		\draw[-,thick,darkred] (.2, 0.4) to[out=0,in=-90] (0.4,0.6);			
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 1.2) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0, 1.7);
				\draw[-,thick,darkred] (0, 1.2) to[out=90, in=-90] (-0.4, 1.7);
				\draw[-,thick,darkred] (0.4, 1.2) to[out=90, in=-90] (0.4, 1.7);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				\end{tikzpicture}
\begin{tikzpicture}[baseline=-20]
			% the label lambda
			 \node at (0.8,-0.7) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-0.25)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1-k}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
%			%the bubble
%	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%	 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%	  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%	   			\node at (0,0) {$\color{darkred}\bullet$};
%	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](-.4, 0) to (-.4,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (-0.4, -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0, 1.1);
%			\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (0.4, 1.1);
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (-0.4, 1.1);
			\end{tikzpicture}
				}\displaybreak[0] 
				=0.\]
\end{proof}

\begin{lemma}
\label{lem:B2I}
We have $\kappa \cdot B_2 \cdot I_k =0$, for $0\le k \le \lambda_{\hf} -1$. 
\end{lemma}

\begin{proof}
We have
$$
B_2 \cdot I_k = {\frac 12} \sum_{s+t =k}\, 
	\mathord{
				\begin{tikzpicture}[baseline=6]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.4) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (.2,0.4);
					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0.4, 1.1);
				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0, 1.1);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, 1.4) {$\kappa$}; 
				\end{tikzpicture}
					}
					=\,
					\, {\frac 12} \sum_{u+s+t =k-1} \,
				\mathord{
				\begin{tikzpicture}[baseline=6]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.4) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.4);
					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,.6) to node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-.4,-.6);
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90]  (0, 1.1);
				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] node[near end, label={[shift={(-0.4, -0.35)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-0.4, 1.1);
				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\color{darkred}\bullet$} (0.4, 1.1);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, 1.4) {$\kappa$}; 
				\end{tikzpicture}
\begin{tikzpicture}[baseline=-20]
				% the label lambda
				 \node at (0.8, - 0.6) {$\scriptstyle{\lambda}$};
%				 % the cap
					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{\lambda_{\hf} -1-k}$}] {$\color{darkred}\bullet$} (.2,-0.4);
					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
%		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
%		   			%\node at (0,0) {$\color{darkred}\bullet$};
%		   			\node at (0.6, 0.4) {$\color{darkred}\scriptstyle{-\lambda-2+t}$};
				%the cup
%					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (.2,0.4);
%					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,0 ) to (-.4,-.6);
				%upper crossings vertical ascent = 0.5
%				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0.4, 1.1);
%				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
%				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0, 1.1);
%				% lower crossings vertical descent = 0.5
				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.4) {$\kappa$}; 
				\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale=0.4]
				\draw[->,thick, darkred] (0, 2) to[out=-90, in=90] node[near start] {$\color{darkred} \bullet$} (-1,0) to[out=-90, in=90] (0,-2);
				\draw[<-,thick, darkred] (1, 2) to[out=-90, in=90] (0,0) to[out=-90, in=90] (1,-2);	
				\draw[->, thick, darkred] (-1, 2) to[out=-90, in=90] (1,0) to[out=-90, in=90] (-1,-2);
			\end{tikzpicture}
				} 
				=\,
				\, 
	\mathord{
		\begin{tikzpicture}[baseline = 0]
			\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
			\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] node[near start] {$\bullet$} (-0.28,.7);
			\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] node[near end] {$\bullet$} (0.28,.7);
			\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
			\draw[->, thick, darkred] (0.84, -0.7) to (0.84, 0.7);
		 	 \node at (1.1,0.5) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}
			}
%%%%%%
		+\,
	\mathord{
		\begin{tikzpicture}[baseline = 0]
			\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
			\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
			\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] node[near end] {$\bullet$} (0.28,.7);
			\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
			\draw[->, thick, darkred] (0.84, -0.7) to  node {$\bullet$} (0.84, 0.7);
		 	 \node at (1.1,0.5) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}}
%%%%%%
	- \,
 \sum_{a +b +c = -2}\,
		\mathord{
			\begin{tikzpicture}[baseline=0]
			% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[<-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[->,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$}  (0, 1.1);
			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0.4, 1.1);
			\draw[<-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
			\end{tikzpicture}
				} \\
%%%%%%%%%%%%%%%
			&= \,
	\mathord{
		\begin{tikzpicture}[baseline=0,scale=1.5]
			\draw[->,thick,darkred] (0.56, -0.3) --node[label={[shift={(0.3,-0.05)}]$\color{black}\scriptstyle{\lambda}$}] {} (0.56, 0.4);
			\draw[<-,thick,darkred] (0.28,-.3) -- (-0.28,.4);
			\draw[<-,thick,darkred] (-0.28,-.3) --node[near end] {$\color{darkred}\bullet$} (0.28,.4);
		\end{tikzpicture}
			},
\end{align*}
where 
\[ \sum_{a +b +c = -2}\,
		\mathord{
			\begin{tikzpicture}[baseline=0]
			% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[<-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[->,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90]  node[near end] {$\bullet$}  (0, 1.1);
			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0.4, 1.1);
			\draw[<-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
			\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale=0.4]
				\draw[<-, thick, darkred] (-1, 2) to[out=-90, in=90] (0,0) to[out=-90, in=90] (-1,-2);
				\draw[->, thick, darkred] (0, 2) to[out=-90, in=90] (1,0) to[out=-90,in=90] (0,-2);
				\draw[->, thick, darkred] (1,2) to[out=-90, in=90] node[near start] {$\bullet$} (-1,0) to[out=-90, in=90] (1, -2);	
				\node at (1.5, 1.8) {$\scriptstyle\lambda$};
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, 2.7) {$\kappa$}; 		
			\end{tikzpicture}
					}  
					=\,
					 \, \sum_{a +b +c = -2}\,
		\mathord{
			\begin{tikzpicture}[baseline=0]
			% the label lambda
			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](0.8,.6) to (0.8,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8, -1.1);
			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0.4, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$} (0.8, 1.1);
			\draw[->,thick,darkred] (0, 0.6) to[out=90, in=-90] (0, 1.1);
			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90] (0.4, 1.1);
			%kappa
			%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0.4, 1.4) {$\kappa$}; 
			\end{tikzpicture}
				}
					%%%%%%%%%%%%
		- \mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
				\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90]  (-0.28,.7);
				\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] node[near end] {$\bullet$} (0.28,.7);
				\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
				\draw[->, thick, darkred] (-0.84, -0.7) to node {$\bullet$} (-0.84, 0.7);
			 	\node at (0.5,0.5) {$\scriptstyle{\lambda}$};
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (-0.28, 1) {$\kappa$}; 
			\end{tikzpicture}
				}
%%%%%%
		-\,
		\mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
				\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90]  (-0.28,.7);
				\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] node[near end] {$\bullet$} (0.28,.7);
				\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] node[near end] {$\bullet$} (-0.28,0);
				\draw[->, thick, darkred] (-0.84, -0.7) to (-0.84, 0.7);
			 	 \node at (0.5,0.5) {$\scriptstyle{\lambda}$};
				% \node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (-0.28, 1) {$\kappa$}; 
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=14]
			% the label lambda
			 \node at (1.2,0.5) {$\scriptstyle{\lambda}$};
%			 % the cap
%				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
%			%the bubble
%	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%	   			\node at (0,0) {$\color{darkred}\bullet$};
%	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The right arrow 
				\draw[->,thick,darkred](0.8,.6) to  (0.8, 0.2);
%			% lower crossings vertical descent = 0.5
%			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8, -1.1);
%			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[->,thick,darkred] (0.4, 0.6) to[out=90, in=-90]  (0.8, 1.3);
			\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90]   node[pos=0.825] {$\bullet$}  (0.4, 1.3);
			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90]  (0, 1.3); 
			\end{tikzpicture}
\begin{tikzpicture}[baseline=14]
			% the label lambda
			 \node at (1.2,0.5) {$\scriptstyle{\lambda}$};
%			 % the cap
%				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
%			%the bubble
%	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%	   			\node at (0,0) {$\color{darkred}\bullet$};
%	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The right arrow 
				\draw[->,thick,darkred](0.8,.6) to  (0.8, 0.2);
%			% lower crossings vertical descent = 0.5
%			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8, -1.1);
%			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[->,thick,darkred] (0.4, 0.6) to[out=90, in=-90]  (0, 1.3);
			\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90]   node[pos=0.825] {$\bullet$}  (0.8, 1.3);
			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90]  (0.4, 1.3); 
			\end{tikzpicture}
				}
				=\,
				\sum_{t+s = -1}\,
		\mathord{
			\begin{tikzpicture}[baseline=8]
			% the label lambda
			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
%			 % the cap
%				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
			%the cup
				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred}\bullet$} (.2,0.4);
				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred] (0.8,.6) to (0.8,-0.2);
%			% lower crossings vertical descent = 0.5
%			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8, -1.1);
%			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0, -1.1);
%			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0.4, -1.1);
			%upper crossings vertical ascent = 0.5
			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$} (0.8, 1.1);
			\draw[->,thick,darkred] (0, 0.6) to[out=90, in=-90] (0, 1.1);
			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90] (0.4, 1.1);
			%kappa
			%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0.4, 1.4) {$\kappa$}; 
			\end{tikzpicture}
				},
$$

$$
B_2 \cdot I(3) = \sum_{a+b+t = \lambda_{\hf}-1} \,
		\mathord{
				\begin{tikzpicture}[baseline=6]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.4) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{b}$}] {$\color{darkred}\bullet$} (.2,0.4);
					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,.6) to node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (-.4,-.6);
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0.4, 1.1);
				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0, 1.1);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, 1.4) {$\kappa$}; 
				\end{tikzpicture}
					}		
				=\,{\frac 12} \sum_{u+s+t =\lambda_{\hf}-2} (s+1) \,
				\mathord{
				\begin{tikzpicture}[baseline=6]
				% the label lambda
				 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
%				 % the cap
%					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.1)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
%					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
		 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
		 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
		  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] node {$\color{darkred}\bullet$} (0.4,0);			
		   			%\node at (0,0) {$\color{darkred}\bullet$};
		   			\node at (0.4, -0.4) {$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$};
				%the cup
					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.4);
					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,.6) to node[label={[shift={(0.2,-.45)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-.4,-.6);
				%upper crossings vertical ascent = 0.5
				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90]  (0, 1.1);
				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] node[near end, label={[shift={(-0.4, -0.35)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-0.4, 1.1);
				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\color{darkred}\bullet$} (0.4, 1.1);
%				% lower crossings vertical descent = 0.5
%				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
%				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
%				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, 1.4) {$\kappa$}; 
				\end{tikzpicture}
\begin{tikzpicture}[baseline=-18]
		% the label lambda
				 \node at (1.8,-0.3) {$\scriptstyle{\lambda}$};
		%the left arrow
			\draw[->, thick, darkred] (0.8, 0) -- (0.8,-.6);
		%the right arrow
			\draw[-, thick, darkred] (1.6, -0.6) -- (1.6, -1.2);
		%The cap
			\draw[<-,thick,darkred] (1.6,-0.6) to[out=90, in=0]  (1.4,-0.3);
			\draw[-,thick,darkred] (1.4,-0.3) to[out = 180, in = 90]  node[near start, label={[shift={(0.2,-0.15)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1-k}$}] {$\color{darkred}\bullet$} (1.2,-.6);
		%The cup
			\draw[-,thick,darkred] (0.8,-0.6) to[out=-90, in=180]  (1,-0.9);
			\draw[-,thick,darkred] (1,-0.9) to[out = 0, in = -90] (1.2,-.6);
		\end{tikzpicture}
			}
			+
		 {\frac 12} \sum_{u+s+t = \lambda_{\hf}-1} 
%%%%%%%%%%%%%%%%
		\mathord{
		\begin{tikzpicture}[baseline = -6pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0.4) -- node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-0.5,-0.7);
			% top bubble 
  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]   (0,0.4);
 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] node[near start, label={[shift={(0.5,-0.7)}]$\color{darkred}\scriptstyle{-\lambda_{\hf}-2-t}$}]  {$\color{darkred}\bullet$} (0.2,0.2);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[<-,thick,darkred] (0.2,-0.4) to[out=90,in=0] (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.1,-0.75)}]$\color{darkred}\scriptstyle{s+\lambda_{\hf}-1-k}$}]  {$\color{darkred}\bullet$}  (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[->,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.6)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0.4) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%
		 \\
		 &= - \,
		 \mathord{
		 	\begin{tikzpicture}[baseline= 0]
				\node at (-0.3, 0.4) {$\scriptstyle{\lambda}$} ;
				\draw[->,thick,darkred] ( -0.7, 0.4) -- node[label={[shift={(0.6,-0.75)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1-k}$}] {$\color{darkred}\bullet$} (-0.7,-.4);
			\end{tikzpicture}
		 			}
					+
		\mathord{
		 	\begin{tikzpicture}[baseline= 0]
			\node at (-0.3, 0.4) {$\scriptstyle{\lambda}$} ;
				\draw[->,thick,darkred] ( -0.7, 0.4) -- node[label={[shift={(0.6,-0.75)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1-k}$}] {$\color{darkred}\bullet$} (-0.7,-0.4);
			\end{tikzpicture}
\begin{tikzpicture}[baseline=-20]
				% the label lambda
				 \node at (0.8, - 0.6) {$\scriptstyle{\lambda}$};
%				 % the cap
					\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]   (.2,-0.4);
					\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
				%the bubble
		  			\draw[-,thick,darkred] (-0.8, -0.2) to[out=180,in=90] (-1,-0.4);
		 			 \draw[->,thick,darkred] (-0.6,-0.4) to[out=90,in=0] (-0.8,-0.2);
		 			\draw[-,thick,darkred] (-1,-0.4) to[out=-90,in=180] (-0.8,-0.6);
		  			\draw[-,thick,darkred] (-0.8,-0.6) to[out=0,in=-90]  (-0.6,-0.4);			
%		   			%\node at (0,0) {$\color{darkred}\bullet$};
%		   			\node at (0.6, 0.4) {$\color{darkred}\scriptstyle{-\lambda-2+t}$};
				%the cup
%					\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (.2,0.4);
%					\draw[->,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
				%%% The left arrow 
					\draw[->,thick,darkred](-.4,0 ) to (-.4,-.6);
				%upper crossings vertical ascent = 0.5
%				\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90] node[pos=0.8] {$\color{darkred}\bullet$} (0.4, 1.1);
%				\draw[-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
%				\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0, 1.1);
%				% lower crossings vertical descent = 0.5
				\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
				\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
				\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0, -1.1);
				%kappa
				%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.4) {$\kappa$}; 
				\end{tikzpicture}
\begin{tikzpicture}[baseline=-22]
			% the label lambda
			 \node at (1.2, -0.2) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[->,thick,darkred] (0.4,-0.6) to[out=90, in=0]   (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
%			%the bubble
%	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%	   			\node at (0,0) {$\color{darkred}\bullet$};
%	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The right arrow 
				\draw[->,thick,darkred](0.8, -0.2) to (0.8,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0 , -1.1);
			\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.8, -1.1);
			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0.4, -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$} (0.8, 1.1);
%			\draw[->,thick,darkred] (0, 0.6) to[out=90, in=-90] (0, 1.1);
%			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90] (0.4, 1.1);
			%kappa
			%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0.4, 1.4) {$\kappa$}; 
			\end{tikzpicture}
				}			 
= \,
%%%%%%%%%%%%
		\sum_{a+b = -1} \,
		\mathord{
			\begin{tikzpicture}[baseline= -12]
			% the label lambda
			 \node at (1.2,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{a}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The arrow 
				\draw[->,thick,darkred](0.8,.6) to (0.8,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8, -1.1);
			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0.4, -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$} (0.8, 1.1);
%			\draw[->,thick,darkred] (0, 0.6) to[out=90, in=-90] (0, 1.1);
%			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90] (0.4, 1.1);
			%kappa
			%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0.4, 1.4) {$\kappa$}; 
			\end{tikzpicture}
				},
$$
and 
$$
P(3) \cdot C_2 = \sum_{u+s+t = -3}\,
\mathord{
			\begin{tikzpicture}[baseline= -14]
			% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](-.4,.2) to node[label={[shift={(-0.2,-.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-.4,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90]   (0, 1.1);
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0.4, 1.1);
%			\draw[<-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
			\end{tikzpicture}
				}
%%%%%%%%
			= \, \sum_{u+s+t = -4} (u+1)\,
				\mathord{
			\begin{tikzpicture}[baseline= -14]
			% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  node[near end, label={[shift={(0.2,-.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred}\bullet$} (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
			%the bubble
	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
	   			\node at (0,0) {$\color{darkred}\bullet$};
	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The left arrow 
				\draw[->,thick,darkred](-.4,.2) to node[label={[shift={(-0.2,-.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-.4,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (-0.4, -0.6) to[out=-90, in=90] (0, -1.1);
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[<-,thick,darkred] (0, -0.6) to[out=-90, in=90] (-0.4, -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (-0.4, 0.6) to[out=90, in=-90]   (0, 1.1);
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] (0.4, 1.1);
%			\draw[<-,thick,darkred] (0, 0.6) to[out=90, in=-90] (-0.4, 1.1);
			\end{tikzpicture}
\begin{tikzpicture}[baseline=-22]
			% the label lambda
			 \node at (1.2, -0.4) {$\scriptstyle{\lambda}$};
			 % the cap
				\draw[->,thick,darkred] (0.4,-0.6) to[out=90, in=0]   (.2,-0.4);
				\draw[-,thick,darkred] (.2,-0.4) to[out = 180, in = 90] (0,-.6);
%			%the bubble
%	  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
%	 			 \draw[-,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
%	 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
%	  			\draw[->,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%	   			\node at (0,0) {$\color{darkred}\bullet$};
%	   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{b}$};
%			%the cup
%				\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-.2)}]$\color{darkred}\scriptstyle{c}$}] {$\color{darkred}\bullet$} (.2,0.4);
%				\draw[-,thick,darkred] (.2,0.4) to[out = -180, in = -90] (0,.6);	
			%%% The right arrow 
				\draw[->,thick,darkred](0.8, -0.2) to (0.8,-.6);
			% lower crossings vertical descent = 0.5
			\draw[-,thick,darkred] (0.4, -0.6) to[out=-90, in=90] (0.8 , -1.1);
			\draw[-,thick,darkred] (0, -0.6) to[out=-90, in=90] (0.4, -1.1);
			\draw[-, thick, darkred] (0.8, -0.6) to[out=-90, in=90] (0 , -1.1);
%			%upper crossings vertical ascent = 0.5
%			\draw[-,thick,darkred] (0.4, 0.6) to[out=90, in=-90] node[near end] {$\bullet$} (0.8, 1.1);
%			\draw[->,thick,darkred] (0, 0.6) to[out=90, in=-90] (0, 1.1);
%			\draw[-, thick, darkred] (0.8, 0.6) to[out=90, in=-90] (0.4, 1.1);
			%kappa
			%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0.4, 1.4) {$\kappa$}; 
			\end{tikzpicture}
\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.85)}]$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%
+ \,  {\frac 12}\sum_{u+v+w = -3} \sum_{s+t =k}\,
				\mathord{
		\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.7, 0.4) -- node[label={[shift={(0.2,-0.75)}]$\color{darkred}\scriptstyle{w}$}] {$\color{darkred}\bullet$} (-0.7,-1.3);
			% top bubble 
  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[near start, label={[shift={(0.2,-0.65)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[<-,thick,darkred] (0.2,-0.4) to[out=90,in=0] (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.3,-0.65)}]$\color{darkred}\scriptstyle{v+s}$}]  {$\color{darkred}\bullet$}  (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			% bottom bubble 
 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
  			\draw[->,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.85)}]$\color{darkred}\scriptstyle{-\lambda_{\hf}-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0.4) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.7, 0.4) -- node[label={[shift={(0.4,-0.75)}]$\color{darkred}\scriptstyle{\lambda_{\hf}-1}$}] {$\color{darkred}\bullet$} (-0.7,-0.4);
  			%label lambda
			\node at (-0.3, 0.3) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
%correctWW
		+  {\frac 12} \sum_{u+s+t = \lambda_\hf -4} \,
		\mathord{
		\begin{tikzpicture}[baseline = -6pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0.4) -- node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred}\bullet$} (-0.5,-0.7);
			% top bubble 
  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[near start, label={[shift={(0.2,-0.65)}]$\color{darkred}\scriptstyle{s}$}]  {$\color{darkred}\bullet$} (0,0.4);
 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[<-,thick,darkred] (0.2,-0.4) to[out=90,in=0] (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.1,-0.65)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$}  (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[->,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.6)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0.4) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
%signWW
	- \, \sum_{s+t =-3}
	\mathord{
			\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
	\\ &+ 2 \,
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			 \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to  (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90]   (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
%signWW
	-\, \sum_{s+t =-3} (s+1) \,
	\mathord{
			\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
%sumWW
	+ \,  \sum_{s+t =-3}
		\mathord{
			\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
   	-\, \sum_{s+t =-3} (s+1) \,
		\mathord{
			\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
\\& + {\frac 12} \sum_{\stackrel{a+b+c =-3}{u+s+t=-3}}
	\mathord{
		\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.7, 0.4) -- node[label={[shift={(-0.4,-0.65)}]$\color{darkred}\scriptstyle{a+u}$}] {$\color{darkred}\bullet$} (-0.7,-1.3);
			% top bubble 
  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[near start, label={[shift={(0.2,-0.65)}]$\color{darkred}\scriptstyle{b}$}]  {$\color{darkred}\bullet$} (0,0.4);
 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[<-,thick,darkred] (0.2,-0.4) to[out=90,in=0] (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.3,-0.65)}]$\color{darkred}\scriptstyle{c+s}$}]  {$\color{darkred}\bullet$}  (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			% bottom bubble 
 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
  			\draw[->,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0,-0.75)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0.4) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
			}
%%%%%%%%%%%%
	-\, \mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to  (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90]   (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
	+\,
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			 \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to  (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90]   (-0.8,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%
	-\,
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to  (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90]   (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
 \\&+ \,
 	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to node {$\color{darkred} \bullet$} (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}]$\color{darkred}\scriptstyle{-1}$}]  {$\color{darkred}\bullet$}  (-0.8,0);	
		\end{tikzpicture}
			}		
%%%%%%%%%%%%
	-\,
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to node {$\color{darkred} \bullet$} (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}]$\color{darkred}\scriptstyle{-1}$}]  {$\color{darkred}\bullet$}  (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
	+\,
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to node {$\color{darkred} \bullet$} (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}]$\color{darkred}\scriptstyle{-1}$}]  {$\color{darkred}\bullet$}  (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
\\ &=\, 
	\mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to  (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90]   (-0.8,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%
	+\, 
	 \mathord{
		\begin{tikzpicture}[baseline=-4]
		% label lambda
			  \node at (-0.2,0.3) {$\scriptstyle{\lambda}$};
%		%the cap
%			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] (.2,-0.2);
%			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
%		%the cup
%			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
%			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.5,.4) to node {$\color{darkred} \bullet$} (-.5,-.4);
		% the bubble 
			\draw[-,thick,darkred] (-1,0.2) to[out=180,in=90] (-1.2,0);
 			\draw[->,thick,darkred] (-0.8,0) to[out=90,in=0] (-1,.2);
 			\draw[-,thick,darkred] (-1.2,0) to[out=-90,in=180]  (-1,-0.2);
  			\draw[-,thick,darkred] (-1,-0.2) to[out=0,in=-90] node[label={[shift={(0,-0.75)}]$\color{darkred}\scriptstyle{-1}$}]  {$\color{darkred}\bullet$}  (-0.8,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%
	-\, \sum_{s+t =-3} (s+1) \,
	\mathord{
			\begin{tikzpicture}[baseline = -15pt]
			% arrow
 	  		\draw[->,thick,darkred] ( -0.5, 0) -- node[label={[shift={(0.2, -0.25)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred}\bullet$} (-0.5, -0.8);
%			% top bubble 
%  			\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}]  {$\color{darkred}\bullet$} (0,0.4);
% 			\draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
%			\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180]  (0, 0);
%  			\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
%  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
			%middle bubble 
			\draw[->,thick,darkred] (0.2,-0.4) to[out=90,in=0]  (0,-0.2);
 			\draw[-,thick,darkred] (0, -0.2) to[out=180,in=90] (-.2,-0.4);
			\draw[-,thick,darkred] (-.2,-0.4) to[out=-90,in=180] (0,-0.6);
  			\draw[-,thick,darkred] (0,-0.6) to[out=0,in=-90] node[near start, label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}]  {$\color{darkred}\bullet$} (0.2,-0.4);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{u}$}] at (0.2,0) {$\color{darkred}\bullet$};  
%			% bottom bubble 
% 			\draw[-,thick,darkred] (0.2,-1) to[out=90,in=0] (0,-0.8);
%  			\draw[<-,thick,darkred] (0,-0.8) to[out=180,in=90] (-.2,-1);
%			\draw[-,thick,darkred] (-.2,-1) to[out=-90,in=180] (0,-1.2);
% 			\draw[-,thick,darkred] (0,-1.2) to[out=0,in=-90]  node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{-\lambda-2+t}$}]  {$\color{darkred}\bullet$} (0.2,-1);
  			%\node[label={[shift={(0.2,-0.8)}]$\color{darkred}\scriptstyle{s+\lambda-1-k}$}] at (0.2,-1) {$\color{darkred}\bullet$};
  			%label lambda
			\node at (0.5, 0) {$\scriptstyle{\lambda}$} ;
		\end{tikzpicture}
\begin{bmatrix}
C_1 & C_2 \cdot \kappa &I_0 & \cdots & I'_{\lambda_{\hf}-1} 
\end{bmatrix}
\cdot
\begin{bmatrix}
B_1 \\ \kappa \cdot B_2 \\ P'_0 \\ \vdots \\ P_{\lambda_{\hf}-1}
\end{bmatrix}\\
=&
 -\mathord{
		\begin{tikzpicture}[baseline = 0]
			\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
			\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
			\draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
			 \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
			%\node at (-0.45,-.7) {$\scriptstyle{i}$};
			%\node at (0,-.7) {$\scriptstyle{i}$};
			%\node at (0.45,-.7) {$\scriptstyle{i}$};
			\node at (.6,.05) {$\scriptstyle{\lambda}$};
			\end{tikzpicture}
			}+\;
			\mathord{
			\begin{tikzpicture}[baseline = 0]
			\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
			\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
			        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
			        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
			%   \node at (-0.45,-.7) {$\scriptstyle{i}$};
			%   \node at (0,-.7) {$\scriptstyle{i}$};
			%  \node at (0.45,-.7) {$\scriptstyle{i}$};
			   \node at (.5,.05) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}
			}
	+ \sum_{t + s +u +v= -3} \,
	\mathord{
		\begin{tikzpicture}[baseline=0]
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
   			\node at (0,0) {$\color{darkred}\bullet$};
   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
			%%% The letf arrow 
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.2)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
	-\, \mathord{
			\begin{tikzpicture}[baseline = 0]
					\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
  		 	 	    \draw[-,thick,darkred] (0,-.6) to[out=90,in=180] (.25,-.2);
 	       \draw[->,thick,darkred] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
                \draw[-,thick,darkred] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
        \draw[->,thick,darkred] (-.2,0.2) to[out=0,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (-.45, .75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
=&\,\, \mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (0.45,-.6);
	\draw[->,thick,darkred] (-0.45,.6) to (-0.45,-.6);
        \draw[->,thick,darkred] (0,-.6) to (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{bmatrix}
C_1 & C_2 \cdot \kappa
\end{bmatrix}
\cdot
\begin{bmatrix}
B_1 \\ \kappa \cdot B_2
\end{bmatrix}
\begin{tikzpicture}[baseline=0, scale=0.4]
				\draw[->, thick, darkred] (-1, 2) to[out=-90, in=90] (0,0) to[out=-90, in=90] node[near start] {$\bullet$} (-1,-2);
				\draw[<-, thick, darkred] (0, 2) to[out=-90, in=90] (1,0) to[out=-90,in=90] (0,-2);
				\draw[->, thick, darkred] (1,2) to[out=-90, in=90]  (-1,0) to[out=-90, in=90] (1, -2);	
				\node at (1.5, 1.8) {$\scriptstyle\lambda$};	
			\end{tikzpicture}
					}
%%%%%%%%%%%%%%%%%%%%%
					=
					-\mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
				\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
			        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
			        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
			 %  \node at (-0.45,-.7) {$\scriptstyle{i}$};
			  %\node at (0,-.7) {$\scriptstyle{i}$};
			  %\node at (0.45,-.7) {$\scriptstyle{i}$};
			   \node at (.6,.05) {$\scriptstyle{\lambda}$};
			\end{tikzpicture}
				}.\]
%%%%%%%%%%%%%%%%%%%%%				
		\item	\[
				C_2 \cdot  \id_{\calE_{\hf} \calF^{(2)}_{\hf} 1_{\lambda}} \cdot  B_2 
				=
					\mathord{
			\begin{tikzpicture}[baseline=0, scale=0.4]
				\draw[<-,thick, darkred] (0, 2) to[out=-90, in=90]  (-1,0) to[out=-90, in=90] (0,-2);
				\draw[->,thick, darkred] (1, 2) to[out=-90, in=90] (0,0) to[out=-90, in=90] (1,-2);	
				\draw[->, thick, darkred] (-1, 2) to[out=-90, in=90] (1,0) to[out=-90, in=90] node[near start] {$\color{darkred} \bullet$} (-1,-2);
				\node at (1.5, 1.8) {$\scriptstyle\lambda$};
			\end{tikzpicture}
				}
%%%%%%%%%%%%%%%%%%%%%
				=
				\mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
				\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
			        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
			        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
			%   \node at (-0.45,-.7) {$\scriptstyle{i}$};
		%	   \node at (0,-.7) {$\scriptstyle{i}$};
		%	  \node at (0.45,-.7) {$\scriptstyle{i}$};
			   \node at (.5,.05) {$\scriptstyle{\lambda}$};
			\end{tikzpicture}
				}. \]
%%%%%%%%%%%%%%%%%%%%%				
		\item	\begin{align*}
				C_2 \cdot \kappa_2 \cdot B_2
			&= 	 {\frac 12} \sum_{s+t+u =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0,-0.65)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{2}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
			+\,
			 	 {\frac 12} \sum_{s+t+u =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{u+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\	
%%%%%%%%%%%%%%%%%%%%%
			&+\,
			 {\frac 12} \sum_{s+t+u =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%%%%%%%%%%
			+
			 {\frac 12} \sum_{s+t+u =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{u+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}.
			\end{align*}
%%%%%%%%%%%%%%%%%%%%%				
		\item	\begin{align*}
				C_2 \cdot \kappa_3 \cdot B_2
			&= 	 {\frac 12} \sum_{s+t+u =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0,-0.65)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{3}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
			+\,
			 	 {\frac 12} \sum_{s+t+u =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{u+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{2}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\	
%%%%%%%%%%%%%%%%%%%%%
			&+\,
			 {\frac 12} \sum_{s+t+u =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{u}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{2}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%%%%%%%%%%
			+
			 {\frac 12} \sum_{s+t+u =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{u+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}.
			\end{align*}
%%%%%%%%%%%%%%%%%%%%%				
	\item	\begin{align*}
&C_2 \cdot \kappa_2 \cdot  B_2 - C_2 \cdot  \kappa_3 \cdot B_2 \\
 =&
%%%%%%%%%%%%%%%%%%%%%
 {\frac 12} \!\!\!\!\!	\sum_{s+t+v = -3 }
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) -- (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+  {\frac 12} (u+1)\!\!\!\!\!	\sum_{\stackrel{s+t+u+v = -4}{u \ge 1} }\!\!\!
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
-  {\frac 12} \!\!\! \sum_{s+u+v = -3 }\!\!\!
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
	\\ 
	%		 -  (u) R(s,u+1,r,t) 
%%%%%%%%%%%%%%%%%%%%%
& -  {\frac 12} u\!\!\!\!\!	\sum_{s+t+u+v = -4 }\!\!\!
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.4,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			} \\
%%%%%%%%%%%%%%%%%%%%%
%   -R(s,u,0,t) + L(0,0,0,0) - L(-1,1,0,0)
%%%%%%%%%%%%%%%%%%%%%
 &-  {\frac 12} \!\!\!\!\!	\sum_{s+u+t = -3 }
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+ \mathord{
		\!\! 
		 {\frac 12} 
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]   (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to    (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
- \mathord{
		 {\frac 12} 
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]   (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{-1}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%%%%%%%%%%
			+
			 {\frac 12} \sum_{s+t+v =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{v+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\ \displaybreak[0]
	%		
	% - L(s, 3 , r , t) - L(s,2, r +1, t)
	%%%%%%%%%%%%%%%%%%%%%
			& -  	 {\frac 12} \sum_{s+t+v =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0,-0.65)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{3}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
			-\,
			 	 {\frac 12} \sum_{s+t+v =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.15,-0.35)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{v+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{2}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\	\displaybreak[0]
%%%%%%%%%%%%%%%%%%%%%
	%
	% + L(s, 2, r, t) + L(s, 1 , r+1, t) - L(s, 2, r, t+1)  - L(s,1 ,r+1, t+1)
	%%%%%%%%%%%%%%%%%%%%%
		&	+ \,
			 {\frac 12} \sum_{s+t+v =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%%%%%%%%%%
			+
			 {\frac 12} \sum_{s+t+v =-2}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{v+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\ \displaybreak[0]
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
		&	-  \,
			 {\frac 12} \sum_{s+t+v =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-0.55)}]$\color{darkred}\scriptstyle{2}$}] {$\color{darkred} \bullet$} (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}	
%%%%%%%%%%%%%%%%%%%%%
			-
			 {\frac 12} \sum_{s+t+v =-3}\,
				\mathord{
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] node[label={[shift={(0.4,-0.45)}]$\color{darkred}\scriptstyle{v+1}$}] {$\color{darkred} \bullet$} (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow 
			\draw[->,thick,darkred](-.3,.5) to node  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\displaybreak[0]\\
	%
%	(u+1) R(s,u,r, t+1) - L(s,0,0,t+1)
%%%%%%%%%%%%%%%%%%%%%
= & 
	 {\frac 12} \!\!\! \sum_{s+u+v+t +1= -3 }\, (u+1)
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			} 
%%%%%%%%%%%%%%%%%%%%%
	-	\,	\mathord{
		 {\frac 12}	\!\!  \sum_{s+t+1 =0} 
		\begin{tikzpicture}[baseline=0]
		% label lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\ \displaybreak[0]
			%  -  (u) R(s,u+1,r,t) + L(s,2, 0 , t) 
%%%%%%%%%%%%%%%%%%%%%						
&-		 {\frac 12} \!\!\!	\sum_{s+u+1+v+t = -3 }\, u
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
	+\,		\mathord{
		 {\frac 12} \sum_{s+2+t =0} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-.55)}]$\color{darkred}\scriptstyle{2}$}]  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
			\\ \displaybreak[0]
%+ (u+1) R(s, u+1, r,0) - L(s,1,0,0)
%%%%%%%%%%%%%%%%%%%%%						
&+		 {\frac 12} \!\!\!	\sum_{s+u+v+t = -3 }\, (u+1)
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
-		\,	\mathord{
		 {\frac 12} \sum_{s = -1} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\ \displaybreak[0]
=  &
%(u+1) R(s,u,r, t+1) + (u+1) R(s, u+1, r,0) 
%%%%%%%%%%%%%%%%%%%%%
 {\frac 12} \!\!\! \sum_{s+u+v+t= -4 }\, (u+1)
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.35,-0.45)}]$\color{darkred}\scriptstyle{t+1}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+		 {\frac 12}  \!\!\!	\sum_{s+u+v= -3 }\!\!\!  (u+1)
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.4,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			} \\ \displaybreak[0]
%  -  (u) R(s,u+1,r,t) 
%%%%%%%%%%%%%%%%%%%%%
& -		 {\frac 12} \!\!\!\!\!	\sum_{s+u+v+t = -4 }\!\!\!  u
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.4,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			} \\ \displaybreak[0]
& % - L(s, 0,0, t) -L(s,1,0,t) +L(s,1,0,t) +L(s,2,0,t) + L(0,0,0,0) - L(-1,1,0,0)
%%%%%%%%%%%%%%%%%%%%%
-	\,	\mathord{
		 {\frac 12}	\!\!  \sum_{s+t=-1} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+\,		\mathord{
		 {\frac 12} \sum_{s+t =-2} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$}  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node[label={[shift={(0.2,-.55)}]$\color{darkred}\scriptstyle{2}$}]  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
-		\,	\mathord{
		 {\frac 12} \sum_{s =-1} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]  (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0] (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}\\ \displaybreak[0]
=&
%%%%%%%%%%%%%%%%%%%%%
 {\frac 12} \!\!\!\!\!	\sum_{s+t+v = -3 }
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) -- (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+  {\frac 12}  \!\!\!\!\!	\sum_{\stackrel{s+u+v+t = -4}{u \ge 1} }\!\!\!  (u+1)
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
-  {\frac 12} \!\!\! \sum_{s+u+v = -3 }\!\!\!
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0]  (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
	\\  \displaybreak[0]
	%		 -  (u) R(s,u+1,r,t) 
%%%%%%%%%%%%%%%%%%%%%
& -  {\frac 12}  \!\!\!\!\!	\sum_{s+u+v+t = -4 }\!\!\!  u
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{v}$}] {$\color{darkred} \bullet$} (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.4,-0.45)}]$\scriptstyle u+1$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			} \\ \displaybreak[0]
%%%%%%%%%%%%%%%%%%%%%
%   -R(s,u,0,t) + L(0,0,0,0) - L(-1,1,0,0)
%%%%%%%%%%%%%%%%%%%%%
 &-  {\frac 12} \!\!\!\!\!	\sum_{s+u+t = -3 }
		\mathord{
		\begin{tikzpicture}[baseline=0]
		% the label lambda
			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
		% the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] node[label={[shift={(0.2,-0.45)}]$\color{darkred}\scriptstyle{t}$}] {$\color{darkred} \bullet$} (.2,-0.3);
			\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
		% the bubble with label s
  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.6)}]$\color{darkred}\scriptstyle{s}$}] {$\color{darkred} \bullet$} (.2,-0.2);
  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
%   			\node at (0,0) {$\color{darkred}\bullet$};
%   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
		% the cup with label r
			\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0]  (.2,0.3);
			\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
%   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
		% the letf arrow with label u
			\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.3,-0.45)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
+ \mathord{
		\!\! 
		 {\frac 12} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]   (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to    (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
			}
%%%%%%%%%%%%%%%%%%%%%
- \mathord{
		 {\frac 12} 
		\begin{tikzpicture}[baseline=0]
		% lable lambda
			 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
		%the cap with label t
			\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]   (.2,-0.2);
			\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
		%the cup with label r
			\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
			\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
		%%% The arrow with label u
			\draw[->,thick,darkred](-.3,.5) to node  {$\color{darkred} \bullet$}   (-.3,-.5);
		% the bubble with label s 
			\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
			\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.65)}]$\color{darkred}\scriptstyle{-1}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
		\end{tikzpicture}
\begin{bmatrix}
I_0 & \cdots & I'_{\lambda_{\hf}-1} 
\end{bmatrix}
\cdot
\begin{bmatrix}
P'_0 \\ \vdots \\ P_{\lambda_{\hf}-1}
\end{bmatrix}
\begin{tikzpicture}[baseline=0]
						\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
						\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
			  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
			  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
			  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
			 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
			 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
			  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
			  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			   			\node at (0,0) {$\color{darkred}\bullet$};
			   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
						\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
						\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
			   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
			   			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
						%%% The letf arrow 
						\draw[->,thick,darkred](-.4,.6) -- (-.4,-.6);
					\end{tikzpicture}
						}.
			\]
%We shall need to compute $I_0 \cdot P'_0$ and $I'_{\lambda-1} \cdot P_{\lambda-1}$. To that end, we compute the following:
		\item
					\[
			(-I(2) + I(3)) \cdot P_{\lambda-1} =
				-\, \mathord{
						\begin{tikzpicture}[baseline = 0]
								\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
			  		 	 	    \draw[-,thick,darkred] (0,-.6) to[out=90,in=180] (.25,-.2);
			 	       \draw[->,thick,darkred] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
			                \draw[-,thick,darkred] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
			        \draw[->,thick,darkred] (-.2,0.2) to[out=0,in=-90] (0,0.6);
			   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
			   %\node at (-.45, .75) {$\scriptstyle{\hf}$};
			  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
			   \node at (.6,.05) {$\scriptstyle{\lambda}$};
			\end{tikzpicture}
			}
			+  {\frac 12}\sum_{v + s  +u= -3} \,
				\mathord{
					\begin{tikzpicture}[baseline=0]
						\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
						\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
			%  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
			%  			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
			  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
			 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
			 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
			  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
			  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
			   			\node at (0,0) {$\color{darkred}\bullet$};
			   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
						\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
						\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
			   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
			  			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
						%%% The letf arrow 
						\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.2)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
					\end{tikzpicture}
						},
			\]
%%%%%%%%%%%%%%
	\item
				\[
				I_0 \cdot (-P(2) + P(3) )=
					-
				\mathord{
				\begin{tikzpicture}[baseline = 0]
					\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
				        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
				        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
				    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
				    %\node at (.45,.75) {$\scriptstyle{\hf}$};
				  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
				          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
				        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
				   \node at (.5,.05) {$\scriptstyle{\lambda}$};
				\end{tikzpicture}
				}
				+
				 {\frac 12} \sum_{t + s  +u= -3} \,
					\mathord{
						\begin{tikzpicture}[baseline=0]
							\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
							\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
				  			 \node at (.35,-0.35) {$\color{darkred}\bullet$};
				 			 \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
				  			\draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
				 			 \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
				 			\draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
				  			\draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);			
				  			 \node at (0.8,0.05) {$\scriptstyle{\lambda}$};
				   			\node at (0,0) {$\color{darkred}\bullet$};
				   			\node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
							\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
							\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
				%   			\node at (0.4,0.45) {$\color{darkred}\bullet$};
				%  			\node at (0.6,0.45) {$\color{darkred}\scriptstyle{r}$};
							%%% The letf arrow 
							\draw[->,thick,darkred](-.4,.6) --node[label={[shift={(-0.2,-0.2)}]$\scriptstyle u$}] {$\bullet$} (-.4,-.6);
						\end{tikzpicture}
							},
				\]
%%%%%%%%%%%%%%%
	\item
				\[
				I_0 \cdot (-P(4) + P(5)) =
					- {\frac 12}  \,
								\mathord{
						\begin{tikzpicture}[baseline=0]
						% lable lambda
							 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
						%the cap
							\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]   (.2,-0.2);
							\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
						%the cup
							\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
							\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
						%%% The arrow 
							\draw[->,thick,darkred](-.3,.5) to   (-.3,-.5);
						% the bubble 
							\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
							\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
				 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
				  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
						\end{tikzpicture}
							}
				%%%%%%%%%%%%%%%%%%%%%%
					+  {\frac 12} \,
								\mathord{
						\begin{tikzpicture}[baseline=0]
						% lable lambda
							 \node at (0.7,0.05) {$\scriptstyle{\lambda}$};
						%the cap
							\draw[<-,thick,darkred] (0.4,-0.5) to[out=90, in=0]  (.2,-0.2);
							\draw[-,thick,darkred] (.2,-0.2) to[out = 180, in = 90] (0,-.5);
						%the cup
							\draw[-,thick,darkred] (0.4,.5) to[out=-90, in=0]  (.2,0.2);
							\draw[->,thick,darkred] (.2,0.2) to[out = -180, in = -90] (0,.5);
						%%% The arrow 
							\draw[->,thick,darkred](-.3,.5) to node {$\color{darkred} \bullet$}  (-.3,-.5);
						% the bubble 
							\draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
							\draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
				 			\draw[-,thick,darkred] (-1,0) to[out=-90,in=180] node[label={[shift={(-0.1,-.75)}]$\color{darkred}\scriptstyle{-1}$}] {$\color{darkred} \bullet$} (-0.8,-0.2);
				  			\draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
						\end{tikzpicture}
